The Replicator Dynamic, Chain Components and the Response Graph

In this paper we examine the relationship between the flow of the replicator dynamic, the continuum limit of Multiplicative Weights Update, and a game's response graph. We settle an open problem establishing that under the replicator, sink chain components -- a topological notion of long-run outcome of a dynamical system -- always exist and are approximated by the sink connected components of the game's response graph. More specifically, each sink chain component contains a sink connected component of the response graph, as well as all mixed strategy profiles whose support consists of pure profiles in the same connected component, a set we call the content of the connected component. As a corollary, all profiles are chain recurrent in games with strongly connected response graphs. In any two-player game sharing a response graph with a zero-sum game, the sink chain component is unique. In two-player zero-sum and potential games the sink chain components and sink connected components are in a one-to-one correspondence, and we conjecture that this holds in all games.

==> figs/CMMP2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    axis line style = {opacity=0},
    %xlabel={$P_1$},
    %ylabel={$P_2$},
    %zlabel={$P_3$},
    xmin=-0.1, xmax=1.1,
    ymin=-0.1, ymax=1.1,
    zmin=-0.1, zmax=1.1,
    axis equal image,
    %ticks =none,
    %xtick = 0,
    xticklabels = {},
    %ytick = {0,1},
    yticklabels = {},
    %ztick = {0,1},
    zticklabels = {},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ztick style = {draw=none},
]

    \draw [rounded corners, color = gray!30, line width = 10pt] (1,0,1) to (0,0,1) to (0,1,1) to (0,1,0) to (1,1,0) to (1,0,0) -- cycle;

    %\node (H1) at (-2,0) {$H$:};
    %\node (T1) at (-0.8,1) {$T$:};
    
    \node[inner sep=1pt] (hhh) at (0,0,0) {};
    \node[inner sep=1pt] (thh) at (1,0,0) {};
    \node[inner sep=1pt] (hht) at (0,0,1) {};
    \node[inner sep=1pt] (tht) at (1,0,1) {};
    
    \node[inner sep=1pt] (hth) at (0,1,0) {};
    \node[inner sep=1pt] (tth) at (1,1,0) {};
    \node[inner sep=1pt] (htt) at (0,1,1) {};
    \node[inner sep=1pt] (ttt) at (1,1,1) {};
    
    %\node (o) at (-2.5,-1) {$H$};
    %\node (z) at (-1,-0.2) {$T$};
    %\node (x) at (-0.9,-1) {$T$};
    %\node (y) at (-2.5,0.5) {$T$};
    %\draw (o) -- node[above] {$P_2$} (z);
    %\draw (o) -- node[below] {$P_1$} (x);
    %\draw (o) -- node[left] {$P_3$} (y);
    
    \draw[->] (hhh) to (hht);
    \draw[->] (hhh) to (hth);
    \draw[->] (hhh) to (thh);
    \draw[->] (ttt) to (htt);
    \draw[->] (ttt) to (tth);
    \draw[->] (ttt) to (tht);
    \draw[->] (htt) to (hht);
    \draw[->] (hht) to (tht);
    \draw[->] (hth) to (htt);
    \draw[->] (tth) to (hth);
    \draw[->] (thh) to (tth);
    \draw[->] (tht) to (thh);
\end{axis}
 \end{tikzpicture}
\end{document}

==> figs/CMP2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    axis line style = {opacity=0},
    %xlabel={$P_1$},
    %ylabel={$P_2$},
    %zlabel={$P_3$},
    xmin=-0.1, xmax=1.1,
    ymin=-0.1, ymax=1.1,
    zmin=-0.1, zmax=1.1,
    axis equal image,
    %ticks =none,
    %xtick = 0,
    xticklabels = {},
    %ytick = {0,1},
    yticklabels = {},
    %ztick = {0,1},
    zticklabels = {},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ztick style = {draw=none},
]
    \path[fill = gray!30] (0,0,0) circle (8pt);
    \path[fill = gray!30] (1,1,1) circle (8pt);

    %\node (H1) at (-2,0) {$H$:};
    %\node (T1) at (-0.8,1) {$T$:};
    
    \node[inner sep=1pt] (hhh) at (0,0,0) {};
    \node[inner sep=1pt] (thh) at (1,0,0) {};
    \node[inner sep=1pt] (hht) at (0,0,1) {};
    \node[inner sep=1pt] (tht) at (1,0,1) {};
    
    \node[inner sep=1pt] (hth) at (0,1,0) {};
    \node[inner sep=1pt] (tth) at (1,1,0) {};
    \node[inner sep=1pt] (htt) at (0,1,1) {};
    \node[inner sep=1pt] (ttt) at (1,1,1) {};
    
    %\node (o) at (-2.5,-1) {$H$};
    %\node (z) at (-1,-0.2) {$T$};
    %\node (x) at (-0.9,-1) {$T$};
    %\node (y) at (-2.5,0.5) {$T$};
    %\draw (o) -- node[above] {$P_2$} (z);
    %\draw (o) -- node[below] {$P_1$} (x);
    %\draw (o) -- node[left] {$P_3$} (y);
    
    \draw[->] (hht) to (hhh);
    \draw[->] (hth) to (hhh);
    \draw[->] (thh) to (hhh);
    \draw[->] (htt) to (ttt);
    \draw[->] (tth) to (ttt);
    \draw[->] (tht) to (ttt);
    \draw[->] (hht) to (htt);
    \draw[->] (tht) to (hht);
    \draw[->] (htt) to (hth);
    \draw[->] (hth) to (tth);
    \draw[->] (tth) to (thh);
    \draw[->] (thh) to (tht);
\end{axis}
 \end{tikzpicture}
\end{document}

==> figs/CO.tex <==
\documentclass{standalone}
 \usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\usepgfplotslibrary{colormaps}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.markings}
\tikzset{>=Latex}
\tikzset{
  set arrow inside/.code={\pgfqkeys{/tikz/arrow inside}{#1}},
  set arrow inside={end/.initial=>, opt/.initial=},
  /pgf/decoration/Mark/.style={
    mark/.expanded=at position #1 with
    {
      \noexpand\arrow[\pgfkeysvalueof{/tikz/arrow inside/opt}]{\pgfkeysvalueof{/tikz/arrow inside/end}}
    }
  },
  arrow inside/.style 2 args={
    set arrow inside={#1},
    postaction={
      decorate,decoration={
        markings,Mark/.list={#2}
      }
    }
  },
}
 
\begin{document}
\def\pAA{-1}
\def\pAB{1}
\def\pBA{-1}
\def\pBB{1}

\newcommand{\replicatorU}[2]{#1 * (1.0 - #1) * (\pAA * #2 + \pAB * (1.0 - #2))}
\newcommand{\replicatorV}[2]{#2 * (1.0 - #2) * (\pBA * #1 + \pBB * (1.0 - #1))}
\newcommand{\replicatorlength}[2]{sqrt{(\replicatorU{#1}{#2})^2+(\replicatorV{#1}{#2})^2}}
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.15, xmax=1.15,
    ymin=-0.15, ymax=1.15,
    zmin = 0, zmax = 1,
    axis equal image,
    %xtick distance = 0.5,
    %ytick distance = 0.5,
    ticks = none,
    view = {0}{90},
    scale = 1,
    height=4cm,
    %colormap/viridis,
    %colorbar,
    %colorbar style = {
    %    ylabel = {Vector Length}
    %}
    axis line style = {opacity=0},
    xtick style = {draw=none},
    ytick style = {draw=none},
]
\path[fill = gray!30] (1,0,0) circle (6pt);
\path[fill = gray!30] (0,1,0) circle (6pt);
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.62 with {\arrow{>}}}
    ] 
\node[draw,circle,color=black!50,inner sep=0pt] (000) at (0,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (010) at (0,1,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (100) at (1,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (110) at (1,1,0) {};
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (000) to (010);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (000) to (100);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (110) to (010);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (110) to (100);
\end{scope}
 
\addplot3[
    point meta = {\replicatorlength{x}{y}},
    quiver = {
        u = {\replicatorU{x}{y}},
        v = {\replicatorV{x}{y}},
        scale arrows = 0.8,
    },
    %quiver/colored = {mapped color},
    -stealth,
    domain = 0.1:0.9,
    domain y = 0.1:0.9,
    samples = 6,
] {0};
 
\end{axis}
 
\end{tikzpicture}
 
\end{document}

==> figs/DD.tex <==
\documentclass{standalone}
 \usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\usepgfplotslibrary{colormaps}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.markings}
\tikzset{>=Latex}
\tikzset{
  set arrow inside/.code={\pgfqkeys{/tikz/arrow inside}{#1}},
  set arrow inside={end/.initial=>, opt/.initial=},
  /pgf/decoration/Mark/.style={
    mark/.expanded=at position #1 with
    {
      \noexpand\arrow[\pgfkeysvalueof{/tikz/arrow inside/opt}]{\pgfkeysvalueof{/tikz/arrow inside/end}}
    }
  },
  arrow inside/.style 2 args={
    set arrow inside={#1},
    postaction={
      decorate,decoration={
        markings,Mark/.list={#2}
      }
    }
  },
}
 
\begin{document}
\def\pAA{1}
\def\pAB{1}
\def\pBA{1}
\def\pBB{1}

\newcommand{\replicatorU}[2]{#1 * (1.0 - #1) * (\pAA * #2 + \pAB * (1.0 - #2))}
\newcommand{\replicatorV}[2]{#2 * (1.0 - #2) * (\pBA * #1 + \pBB * (1.0 - #1))}
\newcommand{\replicatorlength}[2]{sqrt{(\replicatorU{#1}{#2})^2+(\replicatorV{#1}{#2})^2}}
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.15, xmax=1.15,
    ymin=-0.15, ymax=1.15,
    zmin = 0, zmax = 1,
    axis equal image,
    %xtick distance = 0.5,
    %ytick distance = 0.5,
    ticks = none,
    view = {0}{90},
    scale = 1,
    height=4cm,
    %colormap/viridis,
    %colorbar,
    %colorbar style = {
    %    ylabel = {Vector Length}
    %}
    axis line style = {opacity=0},
    xtick style = {draw=none},
    ytick style = {draw=none},
]
\path[fill = gray!30] (1,1,0) circle (6pt);
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.62 with {\arrow{>}}}
    ] 
\node[draw,circle,color=black!50,inner sep=0pt] (000) at (0,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (010) at (0,1,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (100) at (1,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (110) at (1,1,0) {};
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (000) to (010);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (000) to (100);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (010) to (110);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (100) to (110);
\end{scope}
 
\addplot3[
    point meta = {\replicatorlength{x}{y}},
    quiver = {
        u = {\replicatorU{x}{y}},
        v = {\replicatorV{x}{y}},
        scale arrows = 0.4,
    },
    %quiver/colored = {mapped color},
    -stealth,
    domain = 0.1:0.9,
    domain y = 0.1:0.9,
    samples = 6,
] {0};
 
\end{axis}
 
\end{tikzpicture}
 
\end{document}

==> figs/MP.tex <==
\documentclass{standalone}
 \usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\usepgfplotslibrary{colormaps}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.markings}
\tikzset{>=Latex}
\tikzset{
  set arrow inside/.code={\pgfqkeys{/tikz/arrow inside}{#1}},
  set arrow inside={end/.initial=>, opt/.initial=},
  /pgf/decoration/Mark/.style={
    mark/.expanded=at position #1 with
    {
      \noexpand\arrow[\pgfkeysvalueof{/tikz/arrow inside/opt}]{\pgfkeysvalueof{/tikz/arrow inside/end}}
    }
  },
  arrow inside/.style 2 args={
    set arrow inside={#1},
    postaction={
      decorate,decoration={
        markings,Mark/.list={#2}
      }
    }
  },
}
 
\begin{document}
\def\pAA{1}
\def\pAB{-1}
\def\pBA{-1}
\def\pBB{1}

\newcommand{\replicatorU}[2]{#1 * (1.0 - #1) * (\pAA * #2 + \pAB * (1.0 - #2))}
\newcommand{\replicatorV}[2]{#2 * (1.0 - #2) * (\pBA * #1 + \pBB * (1.0 - #1))}
\newcommand{\replicatorlength}[2]{sqrt{(\replicatorU{#1}{#2})^2+(\replicatorV{#1}{#2})^2}}
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.15, xmax=1.15,
    ymin=-0.15, ymax=1.15,
    zmin = 0, zmax = 1,
    axis equal image,
    %xtick distance = 0.5,
    %ytick distance = 0.5,
    ticks = none,
    view = {0}{90},
    scale = 1,
    height=4cm,
    %colormap/viridis,
    %colorbar,
    %colorbar style = {
    %    ylabel = {Vector Length}
    %}
    axis line style = {opacity=0},
    xtick style = {draw=none},
    ytick style = {draw=none},
]
\path [fill = gray!30 ] (0,0,0) -- (0,1,0) -- (1,1,0) -- (1,0,0);
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.56 with {\arrow{>}}}
    ] 
\node[draw,circle,color=black!50,inner sep=0pt] (000) at (0,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (010) at (0,1,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (100) at (1,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (110) at (1,1,0) {};
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (000) to (010);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (100) to (000);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (010) to (110);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (110) to (100);
\end{scope}
 
\addplot3[
    point meta = {\replicatorlength{x}{y}},
    quiver = {
        u = {\replicatorU{x}{y}},
        v = {\replicatorV{x}{y}},
        scale arrows = 0.7,
    },
    %quiver/colored = {mapped color},
    -stealth,
    domain = 0.1:0.9,
    domain y = 0.1:0.9,
    samples = 6,
] {0};
 
\end{axis}
 
\end{tikzpicture}
 
\end{document}

==> figs/SD.tex <==
\documentclass{standalone}
 \usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\usepgfplotslibrary{colormaps}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.markings}
\tikzset{>=Latex}
\tikzset{
  set arrow inside/.code={\pgfqkeys{/tikz/arrow inside}{#1}},
  set arrow inside={end/.initial=>, opt/.initial=},
  /pgf/decoration/Mark/.style={
    mark/.expanded=at position #1 with
    {
      \noexpand\arrow[\pgfkeysvalueof{/tikz/arrow inside/opt}]{\pgfkeysvalueof{/tikz/arrow inside/end}}
    }
  },
  arrow inside/.style 2 args={
    set arrow inside={#1},
    postaction={
      decorate,decoration={
        markings,Mark/.list={#2}
      }
    }
  },
}
 
\begin{document}
\def\pAA{1}
\def\pAB{1}
\def\pBA{-1}
\def\pBB{1}

\newcommand{\replicatorU}[2]{#1 * (1.0 - #1) * (\pAA * #2 + \pAB * (1.0 - #2))}
\newcommand{\replicatorV}[2]{#2 * (1.0 - #2) * (\pBA * #1 + \pBB * (1.0 - #1))}
\newcommand{\replicatorlength}[2]{sqrt{(\replicatorU{#1}{#2})^2+(\replicatorV{#1}{#2})^2}}
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.15, xmax=1.15,
    ymin=-0.15, ymax=1.15,
    zmin = 0, zmax = 1,
    axis equal image,
    %xtick distance = 0.5,
    %ytick distance = 0.5,
    ticks = none,
    view = {0}{90},
    scale = 1,
    height=4cm,
    %colormap/viridis,
    %colorbar,
    %colorbar style = {
    %    ylabel = {Vector Length}
    %}
    axis line style = {opacity=0},
    xtick style = {draw=none},
    ytick style = {draw=none},
]
\path[fill = gray!30] (1,0,0) circle (6pt);
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.62 with {\arrow{>}}}
    ] 
\node[draw,circle,color=black!50,inner sep=0pt] (000) at (0,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (010) at (0,1,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (100) at (1,0,0) {};
\node[draw,circle,color=black!50,inner sep=0pt] (110) at (1,1,0) {};
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (000) to (010);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (000) to (100);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (010) to (110);
\draw[draw,color=black!50,line width=1pt,postaction={decorate}] (110) to (100);
\end{scope}
 
\addplot3[
    point meta = {\replicatorlength{x}{y}},
    quiver = {
        u = {\replicatorU{x}{y}},
        v = {\replicatorV{x}{y}},
        scale arrows = 0.4,
    },
    %quiver/colored = {mapped color},
    -stealth,
    domain = 0.1:0.9,
    domain y = 0.1:0.9,
    samples = 6,
] {0};
 
\end{axis}
 
\end{tikzpicture}
 
\end{document}

==> figs/inner_diamond.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

    \node[inner sep=1pt] (1) at (0,0) {};
    \node[inner sep=1pt] (2) at (1,0) {};
    \node[inner sep=1pt] (3) at (2,0) {};
    \node[inner sep=1pt] (4) at (0,1) {};
    \node[inner sep=1pt] (5) at (1,1) {};
    \node[inner sep=1pt] (6) at (2,1) {};
    \node[inner sep=1pt] (7) at (0,2) {};
    \node[inner sep=1pt] (8) at (1,2) {};
    \node[inner sep=1pt] (9) at (2,2) {};
    
    \path[fill = gray!30] (0,2) circle (8pt);
    
    \draw[->] (1) to (4);
    \draw[->] (1) to[out = -20, in = 200] (3);
    \draw[->] (3) to[out = 70, in = -70] (9);
    \draw[->] (9) to (8);
    \draw[->] (5) to (8);
    \draw[->] (4) to (5);
    
    \draw[->] (4) to (7);
    \draw[->] (1) to[out = 110, in = -110] (7);
    \draw[->] (8) to (7);
    \draw[->] (9) to[out = 160, in = 20] (7);
    \draw[->] (2) to (1);
    \draw[->] (2) to (3);
    \draw[->] (5) to (2);
    \draw[->] (8) to[out = -70, in = 70] (2);
    \draw[->] (3) to (6);
    \draw[->] (9) to (6);
    \draw[->] (6) to (5);
    \draw[->] (6) to[out = 200, in = -20] (4);
    
    %\fill [color = gray!10, even odd rule] (2) to (3) to[out = 70, in = -70] (9) to (7) to (5) to (6) to (2);

 \end{tikzpicture}
\end{document}

==> figs/outer_diamond.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{label/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}

    \node[inner sep=1pt] (1) at (0,0) {};
    \node[inner sep=1pt] (2) at (1,0) {};
    \node[inner sep=1pt] (3) at (2,0) {};
    \node[inner sep=1pt] (4) at (0,1) {};
    \node[inner sep=1pt] (5) at (1,1) {};
    \node[inner sep=1pt] (6) at (2,1) {};
    \node[inner sep=1pt] (7) at (0,2) {};
    \node[inner sep=1pt] (8) at (1,2) {};
    \node[inner sep=1pt] (9) at (2,2) {};
    
    \path [fill = gray!30] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (2,2) to[out = -70, in = 70] (2,0) to[in = -20, out = 200] (0,0);
    
    \draw[->] (4) to (1);
    \draw[->] (3) to[in = -20, out = 200] (1);
    \draw[->] (9) to[in = 70, out = -70] (3);
    \draw[->] (8) to (9);
    \draw[->] (8) to (5);
    \draw[->] (5) to (4);
    
    \draw[->] (7) to (4);
    \draw[->] (7) to[in = 110, out = -110] (1);
    \draw[->] (7) to (8);
    \draw[->] (7) to[in = 160, out = 20] (9);
    \draw[->] (1) to (2);
    \draw[->] (3) to (2);
    \draw[->] (2) to (5);
    \draw[->] (2) to[in = -70, out = 70] (8);
    \draw[->] (6) to (3);
    \draw[->] (6) to (9);
    \draw[->] (5) to (6);
    \draw[->] (4) to[in = 200, out = -20] (6);
    
    %\fill [color = gray!10, even odd rule] (2) to (3) to[out = 70, in = -70] (9) to (7) to (5) to (6) to (2);

 \end{tikzpicture}
\end{document}
